Agentic Workflows for Economic Research: Design, Implementation, and Evaluation

Large Language Models (LLMs) can now assist across the economic research lifecycle, yet general-purpose LLMs and agent systems give no assurance that their outputs meet the discipline's bar. We present an agentic-workflow methodology that carries a research question through the full lifecycle, from ideation and literature review through modeling, data, implementation, estimation, and reporting, across seven specialized teams under a cross-team orchestrator, with human-in-the-loop review at each stage. The methodology incorporates two commitments. The first, trustworthy execution, is a shared infrastructure that verifies outputs, records the provenance of every step, bounds each agent's authority, addresses agent-specific threats, and serves every LLM locally on open weights. The second, reasoning as an economist, makes disciplinary checks explicit in the workflow: agents state identification strategies for causal claims, check structural models against stylized facts by simulation, and search for counterexamples to theoretical claims. Together they produce a first research prototype in hours, with every step's provenance and verification verdict recorded. A two-tier framework evaluates the workflows across fourteen dimensions, combining execution-log metrics with a dual-judge LLM-as-reviewer ensemble across all seven teams.

==> figures/fig-code.tex <==
\begin{tikzpicture}[ael]

\node[aelsource] (specs) at (1.5,0)
  {Economic Model\\Specifications};

\node[aelagentcol, text width=26mm, right=10.5mm of specs] (coder) {\aelAgent{Coder}{Derivation Report}};
\node[aelagentshared, text width=26mm, right=4.5mm of coder] (logA) {\aelAgent{Logger}{Audit Trails}};
\node[aelart, text width=14mm, right=4.5mm of logA] (logsA) {logs};

\node[fit=(coder)(logA)(logsA), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$)
  {Initiation \&\\Code Generation};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\draw[aelflow] (specs) -- (coder);
\draw[aelflow] (coder) -- (logA);
\draw[aelflow] (logA)  -- (logsA);

\node[aelhitl, anchor=west] (hitlCode) at (specs.west |- 0,-4.4)
  {\textbf{HITL}\\Code\\Review};

\node[aelagentcol, text width=26mm, anchor=west] (debug) at (coder.west |- hitlCode)
  {\aelAgent{Debugger}{Check-Battery Report}};
\node[aelagentshared, text width=26mm, right=4.5mm of debug] (logB) {\aelAgent{Logger}{Audit Trails}};
\node[aelart, text width=14mm, right=4.5mm of logB] (logsB) {logs};

\node[fit=(debug)(logB)(logsB), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$)
  {Testing \&\\Validation};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (hitlCode) -- (debug);
\draw[aelflow] (debug)    -- (logB);
\draw[aelflow] (logB)     -- (logsB);

\coordinate (rowleft) at ($(specs.west)+(4.76mm,0)$);
\node[aelagentcol, text width=24mm, anchor=west] (batch) at (rowleft |- 0,-8.66) {\aelAgent{BatchRunner}{Parameter Space Exploration}};
\node[aelagentcol, text width=24mm, right=4.5mm of batch] (sweep) {\aelAgent{SweepProfiler}{Sweep Timing}};
\node[aelagentcol, text width=24mm, right=4.5mm of sweep] (version) {\aelAgent{VersionManager}{Code Provenance}};
\node[aelagentcol, text width=24mm, right=4.5mm of version] (docu) {\aelAgent{DocuAgent}{Technical Documentation}};

\node[fit=(batch)(sweep)(version)(docu), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$)
  {Experimentation, Versioning \& Documentation};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (batch)   -- (sweep);
\draw[aelflow] (sweep)   -- (version);
\draw[aelflow] (version) -- (docu);

\node[aelhitl, anchor=west] (hitlDoc)
  at ($(stagethree.east |- docu)+(4mm,0)$) {\textbf{HITL}\\Documentation\\Review};
\draw[aelflow] (docu.east) -- (hitlDoc.west);

\node[aelout, text width=26mm, right=5.5mm of hitlDoc] (out)
  {Economic Model\\[2pt]\mdseries Derived Module \& Documentation};
\draw[aelflow] (hitlDoc.east) -- (out.west);

\node[aelhitl, anchor=east] (hitlLogA) at (out.east |- logsA)
  {\textbf{HITL}\\Log\\Inspection};
\draw[aelflow] (logsA.east) -- (hitlLogA.west);
\node[aelhitl, anchor=east] (hitlLogB) at (out.east |- logsB)
  {\textbf{HITL}\\Log\\Inspection};
\draw[aelflow] (logsB.east) -- (hitlLogB.west);

\coordinate (laneA) at ($(specs.west)+(-6mm,0)$);
\coordinate (laneB) at (laneA);
\coordinate (midAB) at ($(stageone.south)!0.5!(stagetwo.north)$);
\draw[aelflow] (hitlLogA.south) |- (hitlCode.north |- midAB) -- (hitlCode.north);
\coordinate (midBC) at ($(stagetwo.south)!0.5!(stagethree.north)$);
\draw[aelflow] (hitlLogB.south) |- (laneB |- midBC) -- (laneB |- batch)
  -- (stagethree.west |- batch);

\coordinate (flagA) at ($(stageone.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlLogA.south) |- (coder.south |- flagA) -- (coder.south);
\node[aellabel] at ($(coder.south |- flagA)!0.5!(hitlLogA.south |- flagA)$) {flag issues};

\coordinate (flagB) at ($(stagetwo.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlLogB.south) |- (debug.south |- flagB) -- (debug.south);
\node[aellabel] at ($(debug.south |- flagB)!0.5!(hitlLogB.south |- flagB)$) {flag issues};

\coordinate (flagC) at ($(stagethree.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlDoc.south) |- (batch.south |- flagC) -- (batch.south);
\node[aellabel] at ($(batch.south |- flagC)!0.5!(hitlDoc.south |- flagC)$) {enhancements};

\coordinate (retA) at ($(stageone.north)+(0,4mm)$);
\draw[aelfeed] (hitlCode.west) -- (laneA |- hitlCode) |- (coder.north |- retA) -- (coder.north);
\node[aellabel] at ($(coder.north |- retA)+(-1.8,0)$) {feedback};

\end{tikzpicture}


==> figures/fig-data.tex <==
\begin{tikzpicture}[ael]

\node[aelsource, anchor=north]              (src)     at (0,1.0) {Economic Data\\Sources};
\node[aelagentcol, below=5mm of src]        (avscout) {\aelAgent{AvailabilityScout}{Feasibility Search}};
\node[aelagentcol, below=4.5mm of avscout]  (avrep)   {\aelAgent{AvailabilityReporter}{Record Matches}};
\node[aelart, below=4.5mm of avrep]         (feasrep) {Availability\\Report};

\node[fit=(src)(avscout)(avrep)(feasrep), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$) {Feasibility\\Review};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\draw[aelflow] (src)     -- (avscout);
\draw[aelflow] (avscout) -- (avrep);
\draw[aelflow] (avrep)   -- (feasrep);

\node[aelhitl, anchor=west] (hitlSrc)
  at ($(stageone.east |- feasrep)+(4mm,0)$) {\textbf{HITL}\\Review\\Sources};
\draw[aelflow] (feasrep.east) -- (hitlSrc.west);

\coordinate (colB) at ($(hitlSrc.east)+(26.46mm,0)$);
\node[aelagentcol, anchor=north]            (dscout) at (colB |- 0,1.0) {\aelAgent{DataScout}{Data Discovery}};
\node[aelart] (rawds) at (colB |- feasrep) {Raw\\Datasets};
\node[aelagentcol] (dcoll) at ($(dscout)!0.5!(rawds)$) {\aelAgent{DataCollector}{Acquisition \& Standardization}};

\node[fit=(dscout)(dcoll)(rawds), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$) {Data Source\\Integration};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (dscout) -- (dcoll);
\draw[aelflow] (dcoll)  -- (rawds);

\draw[aelflow] (hitlSrc.east) -- ++(3mm,0) |- (dscout.west);
\draw[aelfeed] (hitlSrc.north) |- (avscout.east);
\node[aellabel] at ($(hitlSrc.north)+(0,1.1)$) {Adjust Conditions};

\node[aelhitl, anchor=west] (hitlPri)
  at ($(stagetwo.east |- rawds)+(4mm,0)$) {\textbf{HITL}\\Review\\Sources};
\draw[aelflow] (rawds.east) -- (hitlPri.west);

\coordinate (colC) at ($(hitlPri.east)+(28.27mm,0)$);
\node[aelagentcol, anchor=north]            (dclean) at (colC |- 0,1.0) {\aelAgent{DataCleaner}{Quality Control}};
\node[aelart] (featds) at (colC |- feasrep) {Indicator-Enhanced\\Datasets};
\node[aelagentcol] (dint) at ($(dclean)!0.3333!(featds)$) {\aelAgent{DataIntegrator}{Dataset Consolidation}};
\node[aelagentcol] (dind) at ($(dclean)!0.6667!(featds)$) {\aelAgent{IndicatorBuilder}{Variable Creation}};

\node[fit=(dclean)(dint)(dind)(featds), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$) {Data Preprocessing\\\& Cleaning};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (dclean) -- (dint);
\draw[aelflow] (dint)   -- (dind);
\draw[aelflow] (dind)   -- (featds);

\draw[aelflow] (hitlPri.east) -- ++(3mm,0) |- (dclean.west);
\draw[aelfeed] (hitlPri.north) |- (dscout.east);
\node[aellabel] at ($(hitlPri.north)+(0,1.1)$) {Adjust Priorities};

\node[aelhitl, anchor=north] (hitlVal) at ($(colB |- stagetwo.south)+(0,-7mm)$) {\textbf{HITL}\\Validation};
\draw[aelflow] (featds.south) |- (hitlVal.east);
\coordinate (laneR) at ($(stagethree.east)+(6mm,0)$);
\draw[aelfeed] (hitlVal.north) -- ++(0,3.5mm) -| (laneR |- dclean.east) -- (dclean.east);
\node[aellabel] at ($(hitlVal.north)+(4.0,0.35)$) {Suggest Alternatives};

\coordinate (rowleft) at ($(stageone.west)+(4.76mm,0)$);
\coordinate (row2) at ($(hitlVal.south)+(0,-25.6mm)$);
\node[aelagent, text width=24mm, anchor=west] (daudit) at (rowleft |- row2)
  {\aelAgent{DataAuditor}{Statistical Verification}};
\node[aelagent, text width=24mm, right=4.5mm of daudit] (dmeta) {\aelAgent{MetadataKeeper}{Documentation}};
\node[aelagent, text width=24mm, right=4.5mm of dmeta] (darch) {\aelAgent{Archivist}{Replication Assurance}};
\node[aelart,   right=4.5mm of darch]  (docds) {Documented\\Datasets};

\node[fit=(daudit)(docds), inner sep=0pt] (stagefourbody) {};
\node[aelstagetitle] (ttlD) at ($(stagefourbody.north)+(0,5mm)$) {Quality Assurance \& Documentation};
\node[aelstagenum, left=1.3mm of ttlD] (numD) {4};
\begin{scope}[on background layer]
  \node[aelstageD, fit=(stagefourbody)(ttlD)(numD)] (stagefour) {};
\end{scope}

\draw[aelflow] (daudit) -- (dmeta);
\draw[aelflow] (dmeta)  -- (darch);
\draw[aelflow] (darch)  -- (docds);

\coordinate (lane) at ($(stageone.west)+(-6mm,0)$);
\draw[aelflow] (hitlVal.west) -- (lane |- hitlVal) |- (stagefour.west |- daudit);

\node[aelhitl, anchor=west] (hitlRev)
  at ($(stagefour.east |- docds)+(4mm,0)$) {\textbf{HITL}\\Review};
\draw[aelflow] (docds.east) -- (hitlRev.west);

\node[aelout, right=5.5mm of hitlRev] (out)
  {Analysis-Ready Data\\[2pt]\mdseries Validated \& Documented};
\draw[aelflow] (hitlRev.east) -- (out.west);

\coordinate (retD) at ($(stagefour.north)+(0,4mm)$);
\draw[aelfeed] (hitlRev.north) |- (daudit.north |- retD) -- (daudit.north);
\node[aellabel] at ($(daudit.north |- retD)!0.5!(hitlRev.north |- retD)$)
  {Request Additional Tests};

\end{tikzpicture}


==> figures/fig-dimensions.tex <==
\begin{tikzpicture}[ael,
  dimrow/.style={
    execute at begin node=\aelNoHyphen,
    anchor=west, inner sep=0pt, text=aelInk, font=\sffamily\scriptsize,
  },
  dimrowopt/.style={dimrow, font=\sffamily\scriptsize\itshape},
  boxtitle/.style={
    anchor=north west, inner sep=0pt, text=aelBlue1,
    font=\sffamily\footnotesize\bfseries,
  },
  fbadge/.style={
    circle, draw=aelBlue3, fill=aelBlue4, text=aelBlue1, line width=\aelThin,
    inner sep=0pt, minimum size=3mm, font=\sffamily\tiny\bfseries,
  },
  tone/.style={rectangle, draw=aelBlue2, fill=aelBlue2, inner sep=0pt,
               minimum size=2mm, line width=0.5pt},
  ttwo/.style={rectangle, draw=aelBlue2, fill=white, inner sep=0pt,
               minimum size=2mm, line width=0.5pt},
  cbox/.style={inner xsep=2.5mm, inner ysep=2.4mm, outer sep=0pt},
  fbox/.style={aelart, minimum width=64.83mm, minimum height=11.5mm},
  tbox/.style={aelagent, minimum width=98.75mm, minimum height=11.5mm},
  layertitle/.style={inner sep=0pt, text=aelBlue1, font=\sffamily\footnotesize\bfseries,
                     text height=1.6ex, text depth=0.45ex,
                     execute at begin node=\aelNoHyphen},
  layernote/.style={inner sep=0pt, text=aelInk, font=\sffamily\scriptsize,
                    execute at begin node=\aelNoHyphen},
  bar/.style={draw=aelAccent, line width=\aelBold},
]

\foreach \i/\x in {1/0,2/40.7,3/81.4,4/122.1,5/162.8} {
  \coordinate (c\i x0) at (\x mm, 0);
  \coordinate (c\i bd) at (\x mm+24.2mm, 0);
  \coordinate (c\i t1) at (\x mm+28.7mm, 0);
  \coordinate (c\i t2) at (\x mm+32.7mm, 0);
  \coordinate (c\i tm) at (\x mm+30.7mm, 0);
}
\coordinate (row1) at (0,-5.6mm);
\coordinate (row2) at (0,-9.8mm);
\coordinate (row3) at (0,-14.0mm);
\coordinate (row4) at (0,-18.2mm);
\coordinate (rowend) at (0,-20.2mm);

\node[boxtitle] (t1) at (c1x0) {Quality};
\node[dimrow] (r1) at (c1x0 |- row1) {Reliability};
\node[dimrow] (r2) at (c1x0 |- row2) {Correctness};
\node[dimrow] (r3) at (c1x0 |- row3) {Soundness};
\node[fbadge] at (c1bd |- row1) {1};   \node[tone] at (c1t1 |- row1) {};
\node[fbadge] at (c1bd |- row2) {1};   \node[tone] at (c1t1 |- row2) {}; \node[ttwo] at (c1t2 |- row2) {};
\node[fbadge] at (c1bd |- row3) {2};   \node[tone] at (c1t1 |- row3) {}; \node[ttwo] at (c1t2 |- row3) {};
\begin{scope}[on background layer]
\node[aelstageA, cbox, fit=(t1)(c1t2 |- row1)(c1x0 |- rowend)] (b1) {};
\end{scope}

\node[boxtitle] (t2) at (c2x0) {Operational};
\node[dimrow] (r4) at (c2x0 |- row1) {Efficiency};
\node[dimrow] (r5) at (c2x0 |- row2) {Scalability};
\node[dimrow] (r6) at (c2x0 |- row3) {Robustness};
\node[fbadge] at (c2bd |- row1) {1};   \node[tone] at (c2t1 |- row1) {};
\node[fbadge] at (c2bd |- row2) {1};   \node[tone] at (c2t1 |- row2) {};
\node[fbadge] at (c2bd |- row3) {2};   \node[tone] at (c2t1 |- row3) {};
\begin{scope}[on background layer]
\node[aelstageA, cbox, fit=(t2)(c2t2 |- row1)(c2x0 |- rowend)] (b2) {};
\end{scope}

\node[boxtitle] (t3) at (c3x0) {Epistemic};
\node[dimrow] (r7) at (c3x0 |- row1) {Transparency};
\node[dimrow] (r8) at (c3x0 |- row2) {Traceability};
\node[dimrow] (r9) at (c3x0 |- row3) {Reproducibility};
\node[fbadge] at (c3bd |- row1) {3};   \node[tone] at (c3t1 |- row1) {}; \node[ttwo] at (c3t2 |- row1) {};
\node[fbadge] at (c3bd |- row2) {3};   \node[tone] at (c3t1 |- row2) {};
\node[fbadge] at (c3bd |- row3) {3};   \node[tone] at (c3t1 |- row3) {};
\begin{scope}[on background layer]
\node[aelstageA, cbox, fit=(t3)(c3t2 |- row1)(c3x0 |- rowend)] (b3) {};
\end{scope}

\node[boxtitle] (t4) at (c4x0) {Innovation};
\node[dimrow] (r10) at (c4x0 |- row1) {Innovation Potential};
\node[fbadge] at (c4bd |- row1) {1};   \node[tone] at (c4t1 |- row1) {}; \node[ttwo] at (c4t2 |- row1) {};
\begin{scope}[on background layer]
\node[aelstageA, cbox, fit=(t4)(c4t2 |- row1)(c4x0 |- rowend)] (b4) {};
\end{scope}

\node[boxtitle] (t5) at (c5x0) {Domain-Specific};
\node[dimrow]    (r11) at (c5x0 |- row1) {Decision Quality};
\node[dimrow]    (r12) at (c5x0 |- row2) {Economic Rigor};
\node[dimrowopt] (r13) at (c5x0 |- row3) {Simulation Fidelity};
\node[dimrowopt] (r14) at (c5x0 |- row4) {Causal Validity};
\node[fbadge] at (c5bd |- row1) {2};   \node[tone] at (c5t1 |- row1) {}; \node[ttwo] at (c5t2 |- row1) {};
\node[fbadge] at (c5bd |- row2) {2};   \node[tone] at (c5t1 |- row2) {}; \node[ttwo] at (c5t2 |- row2) {};
\node[fbadge] at (c5bd |- row3) {3};   \node[tone] at (c5t1 |- row3) {};
\node[fbadge] at (c5bd |- row4) {2};   \node[tone] at (c5t1 |- row4) {};
\begin{scope}[on background layer]
\node[aelstageC, cbox, fit=(t5)(c5t2 |- row1)(c5x0 |- rowend)] (b5) {};
\end{scope}

\coordinate (midx) at ($(b1.west)!0.5!(b5.east)$);
\coordinate (topbar) at ($(midx |- b1.north)+(0,4.5mm)$);     %
\coordinate (collect) at ($(topbar)+(0,6mm)$);                %
\coordinate (fbase) at ($(collect)+(0,3mm)$);
\node[fbox, anchor=south west] (f1) at (b1.west |- fbase) {};
\node[fbox, anchor=south]      (f2) at (midx |- fbase) {};
\node[fbox, anchor=south east] (f3) at (b5.east |- fbase) {};
\foreach \i/\name in {1/Distributed Cognition,2/Epistemic Reliability,3/Scientific Norms} {
  \node[layertitle] (fl\i) at ($(f\i.center)+(2mm,0)$) {\name};
  \node[fbadge, anchor=east] at ($(fl\i.west)+(-1.5mm,0)$) {\i};
}
\draw[bar] (f1.south |- collect) -- (f3.south |- collect);
\foreach \i in {1,2,3} \draw[bar] (f\i.south) -- (f\i.south |- collect);
\draw[bar] (midx |- collect) -- (topbar);
\draw[bar] (c1bd |- topbar) -- (c5bd |- topbar);
\foreach \i in {1,...,5} \draw[aelflow] (c\i bd |- topbar) -- (c\i bd |- b\i.north);
\node[aellabel] at ($(midx |- collect)!0.5!(topbar)$) {grounds};

\coordinate (lowbar) at ($(midx |- b1.south)+(0,-4.5mm)$);    %
\coordinate (dist)   at ($(lowbar)+(0,-6mm)$);                %
\coordinate (mbase) at ($(dist)+(0,-3mm)$);
\node[tbox, anchor=north west] (m1) at (b1.west |- mbase) {};
\node[tbox, anchor=north east] (m2) at (b5.east |- mbase) {};
\foreach \i/\name/\note in {1/{Tier 1: structural}/{metrics from the execution logs},
                              2/{Tier 2: content}/{scores from the two LLM judges}} {
  \node[layertitle] (ml\i) at ($(m\i.center)+(1.5mm,1.9mm)$) {\name};
  \node[layernote] at ($(m\i.center)+(0,-2.3mm)$) {\note};
}
\node[tone, anchor=east] at ($(ml1.west)+(-1.5mm,0)$) {};
\node[ttwo, anchor=east] at ($(ml2.west)+(-1.5mm,0)$) {};
\draw[bar] (c1tm |- lowbar) -- (c5tm |- lowbar);
\foreach \i in {1,...,5} \draw[bar] (c\i tm |- b\i.south) -- (c\i tm |- lowbar);
\draw[bar] (lowbar) -- (dist);
\draw[bar] (m1.north |- dist) -- (m2.north |- dist);
\foreach \i in {1,2} \draw[aelflow] (m\i.north |- dist) -- (m\i.north);
\node[aellabel] at ($(lowbar)!0.5!(dist)$) {is measured by};

\end{tikzpicture}


==> figures/fig-estimation.tex <==
\begin{tikzpicture}[ael]

\node[aelagentcol, text width=28mm] (est) at (6.4,0) {\aelAgent{Estimator}{Translate Models}};
\node[fit=(est), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$) {Parameter\\Estimation};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\node[aelsource, anchor=east] (data) at ($(stageone.west |- est)+(-6mm,0)$)
  {Model \&\\Dataset};
\draw[aelflow] (data) -- (est);

\node[aelhitl, anchor=west] (hitlPar)
  at ($(stageone.east |- est)+(4mm,0)$) {\textbf{HITL}\\Review\\Specification};
\draw[aelflow] (est.east) -- (hitlPar.west);

\node[aelagentcol, text width=28mm, anchor=west] (val) at ($(hitlPar.east)+(10mm,0)$)
  {\aelAgent{Validator}{Evaluate Performance}};

\node[fit=(val), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$) {Validation \&\\Diagnostics};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (hitlPar.east) -- (stagetwo.west |- val);

\node[aelhitl, anchor=west] (hitlDia)
  at ($(stagetwo.east |- val)+(4mm,0)$) {\textbf{HITL}\\Assess\\Diagnostics};
\draw[aelflow] (val.east) -- (hitlDia.west);

\coordinate (rowleft) at ($(data.west)+(8.17mm,0)$);
\node[aelagentcol, text width=30mm, anchor=west] (hypo) at (rowleft |- 0,-3.9)
  {\aelAgent{HypothesisTester}{Statistical Tests}};
\node[aelagentcol, text width=30mm, right=4.5mm of hypo] (lat)
  {\aelAgent{LatencyProfiler}{Profile Performance}};

\node[fit=(hypo)(lat), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$)
  {Inference, Robustness \& Performance Profiling};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (hypo) -- (lat);

\coordinate (midBC) at ($(stagetwo.south)!0.5!(stagethree.north)$);
\coordinate (laneL) at ($(data.west)+(-6mm,0)$);
\draw[aelflow] (hitlDia.south) |- (laneL |- midBC) -- (laneL |- hypo)
  -- (stagethree.west |- hypo);

\node[aelout, anchor=east] (out) at (hitlDia.east |- lat)
  {Estimation Results\\[2pt]\mdseries Diagnostics \& Hypothesis Tests};
\node[aelhitl] (hitlRef) at ($(stagethree.east |- lat)!0.5!(out.west)$)
  {\textbf{HITL}\\Final\\Review};
\draw[aelflow] (lat.east) -- (hitlRef.west);
\draw[aelflow] (hitlRef.east) -- (out.west);

\coordinate (retA) at ($(stageone.north)+(0,4mm)$);
\draw[aelfeed] (hitlPar.north) |- (est.north west |- retA) -- (est.north west);
\node[aellabel] at ($(est.north west |- retA)!0.5!(hitlPar.north |- retA)$)
  {adjust estimators};

\coordinate (retB) at ($(stagetwo.north)+(0,4mm)$);
\draw[aelfeed] (hitlDia.north) |- (val.north west |- retB) -- (val.north west);
\node[aellabel] at ($(val.north west |- retB)!0.5!(hitlDia.north |- retB)$)
  {adjust specifications};

\coordinate (retC) at ($(stagethree.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlRef.south) |- (lat.south |- retC) -- (lat.south);
\node[aellabel] at ($(lat.south |- retC)!0.5!(hitlRef.south |- retC)$)
  {request clarification};

\end{tikzpicture}


==> figures/fig-ideation.tex <==
\begin{tikzpicture}[ael]

\node[aelsource] (src) at (0,0)
  {Literature,\\Data \&\\Web Sources};

\coordinate (fanOut) at ($(src.east)+(6mm,0)$);
\coordinate (colL)   at ($(fanOut)+(4mm,0)$);
\node[aelagentcol, anchor=west] (trend)   at (colL |- 0, 2.4) {\aelAgent{TrendSurfer}{Trend Identification}};
\node[aelagentcol, anchor=west] (corpus)  at (colL |- 0, 0.8) {\aelAgent{CorpusScout}{Open-source Literature}};
\node[aelagentcol, anchor=west] (scholar) at (colL |- 0,-0.8) {\aelAgent{ScholarSearcher}{Foundational \&\\Highly Cited Papers}};
\node[aelagentcol, anchor=west] (grey)    at (colL |- 0,-2.4) {\aelAgent{GreyScout}{Grey Literature}};
\coordinate (fanIn) at ($(trend.east)+(4mm,0)$);
\coordinate (litL)  at ($(fanIn)+(4mm,0)$);
\node[aelart, anchor=west] (litcoll) at (litL |- src) {Literature\\Collection};

\node[fit=(src)(trend)(grey)(litcoll), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttl1) at ($(stageonebody.north)+(0,5mm)$) {Input \& Sourcing};
\node[aelstagenum, left=1.3mm of ttl1] (num1) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttl1)(num1)] (stageone) {};
\end{scope}

\draw[aelline] (src.east) -- (fanOut);
\draw[aelline] (fanOut |- trend) -- (fanOut |- grey);
\draw[aelline] (fanIn  |- trend) -- (fanIn  |- grey);
\foreach \t in {trend,corpus,scholar,grey}{
  \draw[aelflow] (fanOut |- \t) -- (\t.west);
  \draw[aelline] (\t.east) -- (fanIn |- \t);
}
\draw[aelflow] (fanIn |- litcoll) -- (litcoll.west);

\coordinate (colX) at ($(stageone.east)+(30.56mm,0)$);
\node[aelhitl, anchor=north] (hitlA)
  at (colX |- stageone.north) {\textbf{HITL}\\Review\\\& Adjust};
\coordinate (elbowA) at ($(stageone.east)+(4mm,0)$);
\draw[aelflow] (litcoll.east) -- (elbowA |- litcoll) |- (hitlA.west);

\node[aelagentcol, text width=24mm, anchor=north] (ideator) at ($(colX |- hitlA.south)+(0,-19.47mm)$)
  {\aelAgent{Ideator}{Concept generation}};
\node[aelagentcol, text width=24mm, below=4.5mm of ideator] (refiner) {\aelAgent{Refiner}{Question formulation}};
\node[aelart, text width=24mm, below=4.5mm of refiner] (refq) {Refined\\Questions};

\node[fit=(ideator)(refq), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttl2) at ($(stagetwobody.north)+(0,5mm)$) {Refinement Pipeline};
\node[aelstagenum, left=1.3mm of ttl2] (num2) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttl2)(num2)] (stagetwo) {};
\end{scope}

\draw[aelflow] (hitlA.south) -- (hitlA.south |- stagetwo.north);
\draw[aelflow] (ideator) -- (refiner);
\draw[aelflow] (refiner) -- (refq);

\coordinate (lane) at ($(stageone.west)+(-6mm,0)$);
\coordinate (busY) at ($(stageone.south)+(0,-4.5mm)$);
\coordinate (bus) at (lane |- busY);
\node[aelhitl] (hitlB) at (ideator |- busY) {\textbf{HITL}\\Provide Expertise};
\draw[aelflow] (refq.south) -- (hitlB.north);
\draw[aelline] (hitlB.west) -- (bus);

\coordinate (laneR) at ($(stagetwo.east)+(6mm,0)$);
\draw[aelfeed] (hitlB.east) -| (laneR |- ideator.east) -- (ideator.east);
\node[aellabel, align=center] (clarlbl) at (laneR |- refiner) {Clarify\\Concepts};

\coordinate (rowleft) at ($(stageone.west)+(4.76mm,0)$);   %
\coordinate (row2) at ($(busY)+(0,-25.62mm)$);
\node[aelagentcol, text width=24mm, anchor=west] (context) at (rowleft |- row2)
  {\aelAgent{Contextualizer}{Theoretical Framing}};
\node[aelagentcol, text width=24mm, right=4.5mm of context] (final) {\aelAgent{Finalizer}{Question Ranking}};
\node[aelart, text width=24mm, right=4.5mm of final] (prioq) {Prioritized\\Research Questions};

\node[fit=(context)(prioq), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttl3) at ($(stagethreebody.north)+(0,5mm)$) {Integration \& Final Vetting};
\node[aelstagenum, left=1.3mm of ttl3] (num3) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttl3)(num3)] (stagethree) {};
\end{scope}

\draw[aelflow] (bus) |- (stagethree.west |- context);
\draw[aelflow] (context) -- (final);
\draw[aelflow] (final) -- (prioq);

\node[aelout, anchor=east] (deliverable) at (clarlbl.east |- prioq)
  {Final Research Questions\\[2pt]\mdseries For Subsequent Phases};
\node[aelhitl] (hitlC) at ($(stagethree.east |- prioq)!0.5!(deliverable.west)$)
  {\textbf{HITL}\\Critical\\Assessment};
\draw[aelflow] (prioq.east) -- (hitlC.west);
\coordinate (retC) at ($(stagethree.north)+(0,4mm)$);
\draw[aelfeed] (hitlC.north) |- (context.north |- retC) -- (context.north);
\node[aellabel] at ($(context.north |- retC)!0.5!(hitlC.north |- retC)$)
  {Merge/Discard Questions};

\draw[aelflow] (hitlC.east) -- (deliverable.west);

\coordinate (refineY) at ($(hitlA.north)+(0,4mm)$);
\draw[aelfeed] (hitlA.north) -- (refineY) -| (src.north);
\node[aellabel] at ($(src.north |- refineY)!0.5!(refineY)$) {Refine Criteria};

\end{tikzpicture}


==> figures/fig-literature.tex <==
\begin{tikzpicture}[ael]

\node[aelagentcol] (trend)   at (1.3,-2.1) {\aelAgent{TrendTracker}{Field Monitoring}};
\node[aelagentcol] (topic)   at (7.3,-2.1) {\aelAgent{TopicCrawler}{Literature Retrieval}};
\node[aelagentcol] (cite)    at (1.3,-4.1) {\aelAgent{CiteKeeper}{Bibliography Management}};
\node[aelagentcol] (insight) at (7.3,-4.1) {\aelAgent{InsightSummarizer}{Knowledge Extraction}};
\node[aelagentshared, text width=25mm] (kwA) at (4.3,-3.1)
  {\aelAgent{KnowledgeWeaver}{Knowledge Integration}};

\coordinate (fanL) at ($(4.3,0 |- trend.north)+(0,3.5mm)$);
\node[aelsource, anchor=south] (repos) at ($(4.3,0 |- fanL)+(0,3.5mm)$) {Literature\\Repositories};

\coordinate (joinL) at ($(4.3,0 |- cite.south)+(0,-3.5mm)$);
\node[aelagentcol, anchor=north] (verif) at ($(2.6,0 |- joinL)+(0,-4mm)$) {\aelAgent{CitationVerifier}{Citation Check}};
\node[aelart]      (batch) at (6.6,0 |- verif) {Initial Literature\\Batch};

\node[fit=(repos)(trend)(topic)(cite)(insight)(kwA)(verif)(batch), inner sep=0pt]
  (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$) {Literature\\Gathering};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\draw[aelline] (repos.south) -- (fanL);
\draw[aelline] (fanL -| trend) -- (fanL -| topic);
\draw[aelflow] (fanL -| trend) -- (trend.north);
\draw[aelflow] (fanL -| topic) -- (topic.north);

\draw[aelflow] (trend) -- (cite);
\draw[aelflow] (topic) -- (insight);

\draw[aelline] (cite.south)    -- (cite.south    |- joinL);
\draw[aelline] (insight.south) -- (insight.south |- joinL);
\draw[aelline] (cite.south |- joinL) -- (insight.south |- joinL);
\draw[aelflow] (verif.north |- joinL) -- (verif.north);
\draw[aelflow] (verif) -- (batch);

\draw[aelfeed] (kwA.north west) -| (trend.south);
\draw[aelfeed] (kwA.south west) -| (cite.north);
\draw[aelfeed] (kwA.north east) -| (topic.south);
\draw[aelfeed] (kwA.south east) -| (insight.north);

\node[aelhitl, anchor=west] (hitlRef)
  at ($(stageone.east |- batch)+(4mm,0)$) {\textbf{HITL}\\Review\\\& Refine};
\draw[aelflow] (batch.east) -- (hitlRef.west);

\coordinate (prioX) at ($(hitlRef.east)+(7mm,0)$);
\coordinate (colB)  at ($(hitlRef.east)+(33.05mm,0)$);
\node[aelagentshared, text width=33mm, anchor=north] (kwB) at (colB |- repos.north)
  {\aelAgent{KnowledgeWeaver}{Knowledge Integration}};
\node[aelart, text width=33mm] (gaps) at (colB |- batch) {Analyzed Literature\\\& Research Gaps};
\node[aelagentcol, text width=33mm] (decomp) at ($(kwB)!0.3333!(gaps)$) {\aelAgent{PaperDecomposer}{Paper Decomposition}};
\node[aelagentcol, text width=33mm] (gapf)   at ($(kwB)!0.6667!(gaps)$) {\aelAgent{GapFinder}{Research Opportunity Detection}};

\node[fit=(kwB)(decomp)(gapf)(gaps), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$)
  {Summarization \&\\Gap Detection};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (kwB)    -- (decomp);
\draw[aelflow] (decomp) -- (gapf);
\draw[aelflow] (gapf)   -- (gaps);
\draw[aelflow] (hitlRef.east) -- ++(3mm,0) |- (decomp.west);

\node[aelhitl, anchor=north] (hitlPrio) at ($(prioX |- stagetwo.south)+(0,-4.5mm)$) {\textbf{HITL}\\Prioritize};
\draw[aelflow] (gaps.south) |- (hitlPrio.east);

\draw[aelfeed] (hitlPrio.north) |- (decomp.south west);
\node[aellabel] at ($(hitlPrio.north)+(0,2.5mm)$) {Request Deeper Analysis};

\coordinate (rowleft) at ($(stageone.west)+(4.76mm,0)$);   %
\coordinate (row2) at ($(hitlPrio.south)+(0,-23.6mm)$);   %
\node[aelagentshared, text width=25mm, anchor=west] (kwC) at (rowleft |- row2)
  {\aelAgent{KnowledgeWeaver}{Knowledge Integration}};
\node[aelagent, text width=25mm, right=4.5mm of kwC] (citefin)
  {\aelAgent{CiteKeeper}{Reference Finalization}};
\node[aelart, text width=25mm, right=4.5mm of citefin] (clusters)
  {Thematic Clusters\\\& Research Notes};

\node[fit=(kwC)(citefin)(clusters), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$)
  {Synthesis \& Integration};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (kwC)     -- (citefin);
\draw[aelflow] (citefin) -- (clusters);
\coordinate (laneL) at ($(stageone.west)+(-6mm,0)$);
\draw[aelflow] (hitlPrio.west) -- (laneL |- hitlPrio) |- (stagethree.west |- kwC);

\node[aelout, anchor=east] (out) at (stagetwo.east |- clusters)
  {Literature Review\\[2pt]\mdseries \& Research Plan};
\node[aelhitl] (hitlVal) at ($(stagethree.east |- clusters)!0.5!(out.west)$)
  {\textbf{HITL}\\Validate\\Synthesis};
\draw[aelflow] (clusters.east) -- (hitlVal.west);
\draw[aelflow] (hitlVal.east) -- (out.west);

\coordinate (retC) at ($(stagethree.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlVal.south) |- (citefin.south |- retC) -- (citefin.south);
\node[aellabel] at ($(citefin.south |- retC)!0.5!(hitlVal.south |- retC)$)
  {Flag Gaps for Investigation};

\draw[aelfeed] (hitlRef.north) |- (repos.east);
\node[aellabel] at ($(repos.east)!0.5!(stageone.east |- repos.east)$)
  {Adjust Criteria};

\end{tikzpicture}


==> figures/fig-model.tex <==
\begin{tikzpicture}[ael]

\node[aelagentcol, text width=28mm] (theorist)  at (6.4,-0.6) {\aelAgent{Theorist}{Conceptual Architect}};
\node[aelagentopt, text width=28mm, below=6mm of theorist] (falsifier)
  {\aelAgent{Falsifier}{Adversarial Probe (optional)}};
\node[aelart, text width=25mm, right=4.5mm of theorist] (framework) {Theoretical\\Framework};

\node[fit=(theorist)(falsifier)(framework), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$) {Theoretical\\Foundation};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\node[aelsource, anchor=east] (rq) at ($(stageone.west |- theorist)+(-6mm,0)$)
  {Research Questions\\\& Literature};

\draw[aelflow] (rq)       -- (theorist);
\draw[aelflow] (theorist) -- (framework);
\draw[aelfeed, <->] (theorist.south) -- (falsifier.north);

\node[aelhitl, anchor=west] (hitlThy)
  at ($(stageone.east |- framework)+(4mm,0)$) {\textbf{HITL}\\Validate\\Theory};
\draw[aelflow] (framework.east) -- (hitlThy.west);

\node[aelagentcol, text width=33mm, anchor=west] (md) at ($(hitlThy.east)+(10.5mm,0)$)
  {\aelAgent{ModelDesigner}{Mathematical Formalizer}};
\node[aelart, text width=33mm] (fmm) at (md |- falsifier) {Formal Mathematical\\Model};

\node[fit=(md)(fmm), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$) {Model\\Design};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (md) -- (fmm);
\draw[aelflow] (hitlThy.east) -- (md.west);

\node[aelhitl, anchor=north] (hitlChk) at ($(rq |- stageone.south)+(0,-7mm)$) {\textbf{HITL}\\Check};
\draw[aelflow] (fmm.south) |- (hitlChk.east);

\node[aelsource, anchor=north] (emp) at ($(hitlChk.south)+(0,-8.5mm)$)
  {Empirical Targets\\\& Benchmarks};
\node[aelagentcol, text width=28mm] (calib) at (theorist |- emp)
  {\aelAgent{Calibrator}{Empirical Alignment}};
\node[aelart, text width=27mm, right=4.5mm of calib] (calpar)
  {Parameters \&\\Calibration Verdict};

\node[fit=(calib)(calpar), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$) {Calibration};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (emp)   -- (calib);
\draw[aelflow] (calib) -- (calpar);
\draw[aelflow] (hitlChk.south) -- (emp.north);

\node[aelhitl, anchor=west] (hitlAss)
  at ($(stagethree.east |- calpar)+(4mm,0)$) {\textbf{HITL}\\Assess};
\draw[aelflow] (calpar.east) -- (hitlAss.west);

\coordinate (row4left) at ($(rq.west)+(4.77mm,0)$);   %
\coordinate (row4) at ($(stagethree.south)+(0,-31.24mm)$);   %
\node[aelagentopt, text width=28mm, anchor=west] (sim) at (row4left |- row4)
  {\aelAgent{Simulator}{Scenario Execution (optional)}};
\node[aelart, text width=27mm, densely dotted, right=4.5mm of sim] (traj)
  {Scenario Trajectories\\\& Impulse Responses};

\node[fit=(sim)(traj), inner sep=0pt] (stagefourbody) {};
\node[aelstagetitle] (ttlD) at ($(stagefourbody.north)+(0,5mm)$) {Simulation (optional)};
\node[aelstagenum, left=1.3mm of ttlD] (numD) {4};
\begin{scope}[on background layer]
  \node[aelstageD, densely dotted, fit=(stagefourbody)(ttlD)(numD)] (stagefour) {};
\end{scope}

\draw[aelflowopt] (sim) -- (traj);
\coordinate (midCD) at ($(stagethree.south)!0.5!(stagefour.north)$);
\coordinate (lane) at ($(rq.west)+(-6mm,0)$);
\draw[aelflowopt] (hitlAss.south) |- (lane |- midCD) -- (lane |- sim)
  -- (stagefour.west |- sim);

\node[aelhitl, anchor=west] (hitlScn)
  at ($(stagefour.east |- traj)+(4mm,0)$) {\textbf{HITL}\\Review\\Scenario};
\draw[aelflowopt] (traj.east) -- (hitlScn.west);

\node[aelout, anchor=east] (out) at (stagetwo.east |- traj)
  {Specified Economic Model\\[2pt]\mdseries With Calibration Verdict};
\draw[aelflow]    (hitlAss.east) -| (out.north);
\draw[aelflowopt] (hitlScn.east) -- (out.west);

\coordinate (retA) at ($(stageone.north)+(0,4mm)$);
\draw[aelfeed] (hitlThy.north) |- (theorist.north |- retA) -- (theorist.north);
\node[aellabel] at ($(theorist.north |- retA)!0.5!(hitlThy.north |- retA)$)
  {Refine Assumptions};

\coordinate (laneR) at ($(stagetwo.east)+(6mm,0)$);
\coordinate (propose) at ($(hitlChk.north)+(0,3.5mm)$);
\draw[aelfeed] (hitlChk.north) -- (propose) -| (laneR |- md.east) -- (md.east);
\node[aellabel] at ($(propose)!0.5!(laneR |- propose)$) {Propose Alternatives};

\coordinate (retC) at ($(stagethree.north)+(0,4mm)$);
\draw[aelfeed] (hitlAss.north) |- (calib.north |- retC) -- (calib.north);
\node[aellabel] at ($(calib.north |- retC)!0.5!(hitlAss.north |- retC)$)
  {Adjust Methods};

\coordinate (retD) at ($(stagefour.south)+(0,-3.5mm)$);
\draw[aelfeed] (hitlScn.south) |- (sim.south |- retD) -- (sim.south);
\node[aellabel] at ($(sim.south |- retD)!0.5!(hitlScn.south |- retD)$)
  {Re-specify Scenario};

\end{tikzpicture}


==> figures/fig-pipeline.tex <==
\begin{tikzpicture}[ael]

\node[aelsource] (direction) at (1.5,0)
  {Research\\Direction};
\node[aelagentcol, text width=22mm, minimum height=11mm, right=8mm of direction] (ideation) {\aelTeam{Ideation}};
\node[aelagentcol, text width=22mm, minimum height=11mm, right=18.3mm of ideation] (literature) {\aelTeam{Literature}};
\node[aelagentcol, text width=28mm, minimum height=11mm, right=22.9mm of literature] (modelcal)
  {\aelTeam{Model Design\\\& Calibration}};

\draw[aelflow] (direction) -- (ideation);
\draw[aelflow] (ideation)  -- node[aellabel, above] {questions} (literature);
\draw[aelflow] (literature) -- node[aellabel, above] {review + gaps} (modelcal);

\node[aelverdict, above=2mm of ideation]   {finalized};
\node[aelverdict, above=2mm of literature] {verified citations};
\node[aelverdict, above=2mm of modelcal]   {calibration verdicts};

\node[aelagentcol, text width=28mm, minimum height=11mm] (data) at (modelcal |- 0,-4.7)
  {\aelTeam{Data\\(Open Connectors)}};
\node[aelagentcol, text width=22mm, minimum height=11mm, anchor=west] (reporting)
  at (direction.west |- data) {\aelTeam{Reporting}};
\node[aelagentcol, text width=22mm, minimum height=11mm] (estimation)
  at ($(reporting.east)!0.5!(data.west)$) {\aelTeam{Estimation}};

\draw[aelflow] (data)       -- node[aellabel, above] {dataset}   (estimation);
\draw[aelflow] (estimation) -- node[aellabel, above] {estimates} (reporting);

\node[aelverdict, below=2mm of data]       {QA certification};
\node[aelverdict, below=2mm of estimation] {estimation verdicts};
\node[aelverdict, below=2mm of reporting]  {consistency check};

\node[aelagentcol, text width=28mm, minimum height=11mm] (code)
  at ($(estimation)!0.5!(estimation |- modelcal)$) {\aelTeam{Code\\(Derived Modules)}};
\draw[aelflow] (code) -- node[aellabel, right=1pt] {modules} (estimation);
\node[aelverdict, left=2mm of code] {validation verdicts};

\node[aelagentopt, text width=26mm, anchor=west] (a2) at ($(code.east)+(6mm,0)$)
  {\aelTeam{Other candidates}\\[1.5pt]own calibration verdicts\\and code modules};
\draw[aelflowopt] (a2) -- (code);

\coordinate (specout) at ($(modelcal.south west)+(0.3,0)$);
\coordinate (forky) at ($(modelcal.south)!0.5!(code.north)$);
\draw[aelflow] (specout) -- (specout |- forky) -| (code.north);
\node[aellabel, above] at ($(code.north |- forky)!0.5!(a2.north |- forky)$)
  {specification};
\draw[aelflowopt] (a2.north |- forky) -- (a2.north);

\draw[aelflow] ($(modelcal.south)+(-0.55,0)$) -- node[aellabel, left=1pt, pos=0.8] {DRS}
               ($(data.north)+(-0.55,0)$);
\draw[aelflow] ($(data.north)+(0.55,0)$) -- node[aellabel, right=1pt, pos=0.2] {DAR/MRR}
               ($(modelcal.south)+(0.55,0)$);

\coordinate (drsx) at ($(modelcal.south)+(-0.55,0)$);
\node[aelverdict, anchor=north east, align=right] (feasnote) at ($(drsx |- a2.south)+(-11.7mm,-2mm)$)
  {feasibility cycle:\\at most three rounds;\\unmet requirements\\recorded};

\begin{scope}[on background layer]
  \node[aelcheckframe,
        fit=(direction)(modelcal)(data)(reporting)] (checkframe) {};
\end{scope}
\node[aelverdict, above=1.5mm of checkframe.north, anchor=south]
  {committee-resolved human-in-the-loop checkpoints
   (three model families, lensed, 2/3 vote, ballots logged)};
\node[aelverdict, below=1.5mm of checkframe.south, anchor=north] (lowcap)
  {every stage: a language model proposes, a deterministic harness
   disposes $\rightarrow$ a scoped verdict; typed artifacts with provenance};

\node[aelout, anchor=north] (out) at ($(estimation |- lowcap.south)+(0,-4mm)$) {Report \& Audit Artifacts};
\coordinate (lane) at ($(checkframe.west)+(-6mm,0)$);
\draw[aelflow] (reporting.west) -- (lane |- reporting) |- (out.west);

\end{tikzpicture}


==> figures/fig-reporting.tex <==
\begin{tikzpicture}[ael]

\node[aelagentcol, text width=32mm] (results) at (6.8,0)
  {\aelAgent{ResultsInterpreter}{Economic Significance Translator}};
\node[fit=(results), inner sep=0pt] (stageonebody) {};
\node[aelstagetitle] (ttlA) at ($(stageonebody.north)+(0,5mm)$) {Interpretation \& Figures};
\node[aelstagenum, left=1.3mm of ttlA] (numA) {1};
\begin{scope}[on background layer]
  \node[aelstageA, fit=(stageonebody)(ttlA)(numA)] (stageone) {};
\end{scope}

\node[aelsource, anchor=east] (findings) at ($(stageone.west |- results)+(-6mm,0)$)
  {Empirical\\Findings};
\draw[aelflow] (findings) -- (results);

\node[aelart, anchor=west] (hitlInt)
  at ($(stageone.east |- results)+(4mm,0)$) {Economic\\Magnitudes};
\draw[aelflow] (results.east) -- (hitlInt.west);

\node[aelagentcol, text width=32mm, anchor=west] (reporter) at ($(hitlInt.east)+(10mm,0)$)
  {\aelAgent{Reporter}{Research Narrative Architect}};

\node[fit=(reporter), inner sep=0pt] (stagetwobody) {};
\node[aelstagetitle] (ttlB) at ($(stagetwobody.north)+(0,5mm)$) {Drafting \& Tables};
\node[aelstagenum, left=1.3mm of ttlB] (numB) {2};
\begin{scope}[on background layer]
  \node[aelstageB, fit=(stagetwobody)(ttlB)(numB)] (stagetwo) {};
\end{scope}

\draw[aelflow] (hitlInt.east) -- (stagetwo.west |- reporter);

\node[aelhitl, anchor=west] (hitlStr)
  at ($(stagetwo.east |- reporter)+(4mm,0)$) {\textbf{HITL}\\Review\\Structure};
\draw[aelflow] (reporter.east) -- (hitlStr.west);

\coordinate (rowleft) at ($(findings.west)+(4.76mm,0)$);
\node[aelagentcol, text width=28mm, anchor=west] (proof) at (rowleft |- 0,-4.1)
  {\aelAgent{Proofreader}{Quality Control Specialist}};
\node[aelagentcol, text width=28mm, right=4.5mm of proof] (advisor)
  {\aelAgent{JournalAdvisor}{Publication Strategy Specialist}};
\node[aelagentcol, text width=28mm, right=4.5mm of advisor] (fmt)
  {\aelAgent{Formatter}{Technical Document Specialist}};

\node[fit=(proof)(advisor)(fmt), inner sep=0pt] (stagethreebody) {};
\node[aelstagetitle] (ttlC) at ($(stagethreebody.north)+(0,5mm)$)
  {Quality, Journal Targeting \& Formatting};
\node[aelstagenum, left=1.3mm of ttlC] (numC) {3};
\begin{scope}[on background layer]
  \node[aelstageC, fit=(stagethreebody)(ttlC)(numC)] (stagethree) {};
\end{scope}

\draw[aelflow] (proof)   -- (advisor);
\draw[aelflow] (advisor) -- (fmt);

\coordinate (midBC) at ($(stagetwo.south)!0.5!(stagethree.north)$);
\coordinate (laneL) at ($(findings.west)+(-6mm,0)$);
\draw[aelflow] (hitlStr.south) |- (laneL |- midBC) -- (laneL |- proof)
  -- (stagethree.west |- proof);

\node[aelout, anchor=east] (out) at (hitlStr.east |- fmt)
  {Annotated Report};
\draw[aelflow] (fmt.east) -- (out.west);

\coordinate (retB) at ($(stagetwo.north)+(0,4mm)$);
\draw[aelfeed] (hitlStr.north) |- (reporter.north west |- retB) -- (reporter.north west);
\node[aellabel] at ($(reporter.north west |- retB)!0.5!(hitlStr.north |- retB)$)
  {adjust organization};

\end{tikzpicture}

